Deep Learning in Downlink Coordinated Multipoint in New Radio Heterogeneous Networks

We propose a method to improve the performance of the downlink coordinated multipoint (DL CoMP) in heterogeneous fifth generation New Radio (NR) networks. The standards-compliant method is based on the construction of a surrogate CoMP trigger function using deep learning. The cooperating set is a single-tier of sub-6 GHz heterogeneous base stations operating in the frequency division duplex mode (i.e., no channel reciprocity). This surrogate function enhances the downlink user throughput distribution through online learning of non-linear interactions of features and lower bias learning models. In simulation, the proposed method outperforms industry standards in a realistic and scalable heterogeneous cellular environment.

==> figures/dnn_comp_decisions.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\Large,scale=3]
\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={TTI},
xmajorgrids,
ymin=-0.5,
ymax=1.5,
xtick={0,5,...,30},
ytick={0,1},
%ylabel={CoMP Decision},
ymajorgrids,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left
%legend style={at={(0.69,0.05)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid]
  table[row sep=crcr]{%
0	1\\
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	1\\
19	1\\
20	1\\
21	0\\
22	1\\
23	0\\
24	0\\
25	0\\
26	0\\
27	1\\
28	1\\
29	1\\
};
\end{axis}
\end{tikzpicture}%

==> figures/static_comp_decisions.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\Large,scale=3.5]
\begin{axis}[%
width=6.028in,
height=5.304in,
at={(1.011in,0)},%0.642in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={TTI},
xmajorgrids,
ymin=-0.5,
ymax=1.5,
xtick={0,5,...,30},
ytick={0,1},
ylabel={CoMP Decision},
ymajorgrids,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left
%legend style={at={(0.69,0.05)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
};
\end{axis}
\end{tikzpicture}%



==> figures/svm_comp_decisions.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\Large,scale=3]
\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=30,
xlabel={TTI},
xmajorgrids,
ymin=-0.5,
ymax=1.5,
xtick={0,5,...,30},
ytick={0,1},
%ylabel={CoMP Decision},
ymajorgrids,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left
%legend style={at={(0.69,0.05)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid]
  table[row sep=crcr]{%
0	1\\
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	0\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
};
\end{axis}
\end{tikzpicture}%
